Inspection Game with Location-Specific Detection Capabilities: Exact and Approximate Algorithms for Strategic Resource Coordination

We consider a zero-sum inspection game, in which a defender positions detectors across a critical system to detect multiple attacks caused by an attacker. We assume that detection is imperfect, and each detector location is associated with a probability of detecting attacks within its set of monitored system components. The objective of the defender (resp. attacker) is to minimize (resp. maximize) the expected number of undetected attacks. To compute Nash equilibria for this large-scale zero-sum game, we formulate a linear program with a small number of constraints that can be solved via column generation. We provide an exact mixed-integer program for the pricing problem and leverage its supermodular structure to design two efficient approaches for computing approximate Nash equilibria with theoretical guarantees: A column generation and a multiplicative weights update algorithm, both with approximate best responses. To address the computational challenges posed by combinatorial attacker strategies, each iteration of our multiplicative weights update algorithm computes a projection onto the polytope of marginal attack probabilities under the unnormalized relative entropy, for which we derive a closed-form expression and a linear-time algorithm. Computational results on real-world gas distribution networks illustrate the performance and scalability of our solution approaches.

==> figures/approx_ratio_colgen_vs_mwu_FR_epsilon.tikz <==
\begin{tikzpicture}[scale=0.9]
    \definecolor{cb_red}{RGB}{191,044,035}
    \definecolor{cb_blue}{RGB}{047,103,177}
    \definecolor{cb_yellow}{RGB}{253,179,056}
    \definecolor{cb_turquoise}{RGB}{064,176,166}
    \definecolor{cb_orange}{RGB}{235,097,035}
    \definecolor{cb_purple}{RGB}{081,040,136}
    % \definecolor{cb_yellow}{RGB}{255,255,191}
    % \definecolor{cb_light_blue}{RGB}{171,217,233}
    % \definecolor{cb_blue}{RGB}{44,123,182}
    \begin{axis}[align =center,
        % title={Relative error of approximation for $b_{2}=1$},
        xlabel={$\rD$},
        % ylabel={Solubility [g per 100 g water]},
        xmin=0, xmax=24,
        ymin=0, ymax=4,
        xtick={0,2,...,24},
        % ytick={1, 1.001, 1.002, 1.003, 1.004, 1.005},
        ytick={0, 1, ..., 11},
        % yticklabel style={/pgf/number format/precision=3},
        yticklabel=\pgfmathprintnumber{\tick}\,$\%$,
        % legend pos=north west,
        ymajorgrids=true,
        grid style=dashed,
        style={thick},
        mark options={scale=0.75},
        legend pos=north west,
        legend cell align={left},
        % nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\%},
        % nodes near coords align={horizontal}
    ]
    \addplot[
        color=cb_yellow,
        mark=square*,
        ]
        table [x=b1, y=relErrorCGSG, col sep=semicolon] {data/results_FR_b2_20_epsilon_0005b2.csv};
    \addplot[
        color=cb_orange,
        mark=square*,
        ]
        table [x=b1, y=relErrorCGRG, col sep=semicolon] {data/results_FR_b2_20_epsilon_0005b2.csv};
    \addplot[
        color=cb_blue,
        mark=*,
        ]
        table [x=b1, y=relErrorMWUSG, col sep=semicolon] {data/results_FR_b2_20_epsilon_0005b2.csv};
    \addplot[
        color=cb_turquoise,
        mark=*,
        ]
        table [x=b1, y=relErrorMWURG, col sep=semicolon] {data/results_FR_b2_20_epsilon_0005b2.csv};
    \addlegendentry{\footnotesize CG-FG}
    \addlegendentry{\footnotesize CG-RG}
    \addlegendentry{\footnotesize MWU-FG}
    \addlegendentry{\footnotesize MWU-RG}
    \end{axis}
\end{tikzpicture}

==> figures/example_network_model.tikz <==
    \definecolor{network_yellow}{RGB}{253,179,056}
    \definecolor{network_blue}{RGB}{047,103,177}
    \begin{tikzpicture}[node/.style={circle,fill=network_yellow,draw,minimum size=1em,inner sep=2pt]}, scale=0.8]
        \tikzmath{
            \m = 1; % number of monitoring sets 
            \n{1} = 2; \n{2} = 1; \n{3} = 3; \n{4} = 1;
            % Components coordinates
            \x{1,1} = -1.5; \y{1,1} = 0;  % e1  
            \x{1,2} = 1.5 - 0.25; \y{1,2} = 0;  % e2
            \x{2,1} = 4.5 -0.75; \y{2,1} = 0;  % e3
            \x{3,1} = 5.3; \y{3,1} = -0.7;  % e4
            \x{3,2} = 6; \y{3,2} = 0.7;  % e6
            \x{3,3} = 6.7; \y{3,3} = -0.7;  % e7
            \x{4,1} = 8.5; \y{4,1} = -0.5;  % e5  
        }
        
        % C_1
        \draw[thick, fill=network_blue, fill opacity=0.2] (0, 0) circle [x radius=2cm, y radius=1cm] {};
        
        % v_1
        \node[] (v1) at (0, 0) {$v_{1}$};
        
        % C_2
        \draw[thick, fill=network_blue, fill opacity=0.2] (3 - 0.5, 0) circle [x radius=2cm, y radius=1cm] {};
        
        % v_2
        \node[] (v2) at (3 -0.5, 0) {$v_{2}$};
        
        % C_3
        \draw[thick, fill=network_blue, fill opacity=0.2] (7-0.5, 0) circle [x radius=3.5cm, y radius=1.8cm] {};
        
        % v_3
        \node[] (v3) at (7 -0.5, 0) {$v_{3}$};
        
        % C_4
        \draw[thick, fill=network_blue, fill opacity=0.2] (8.5, 0) circle [x radius=1.2cm, y radius=1.1cm] {};
        
        % v_4
        \node[] (v4) at (8.5, 0.25) {$v_{4}$};
        
        
        % Draw components
        \node[node] (e1) at (\x{1,1}, \y{1,1}) {$e_{1}$};
        
        \node[node] (e2) at (\x{1,2}, \y{1,2}) {$e_{2}$};
        
        \node[node] (e3) at (\x{2,1}, \y{2,1}) {$e_{3}$};
        
        \node[node] (e4) at (\x{3,1}, \y{3,1}) {$e_{4}$};
        
        \node[node] (e5) at (\x{4,1}, \y{4,1}) {$e_{5}$};
        
        \node[node] (e6) at (\x{3,2}, \y{3,2}) {$e_{6}$};
        
        \node[node] (e7) at (\x{3,3}, \y{3,3}) {$e_{7}$};
        
        % \draw[help lines,step=1] (-2,-2) grid (12,5);
\end{tikzpicture}

==> figures/running_time_colgen_vs_mwu_FR_epsilon.tikz <==
\begin{tikzpicture}[scale=0.9]
    \definecolor{cb_red}{RGB}{191,044,035}
    \definecolor{cb_blue}{RGB}{047,103,177}
    \definecolor{cb_yellow}{RGB}{253,179,056}
    \definecolor{cb_turquoise}{RGB}{064,176,166}
    \definecolor{cb_orange}{RGB}{235,097,035}
    \definecolor{cb_purple}{RGB}{081,040,136}
    % \definecolor{cb_red}{RGB}{191,044,035}
    % \definecolor{cb_blue}{RGB}{047,103,177}
    % \definecolor{cb_yellow}{RGB}{253,179,056}
    % \definecolor{cb_green}{RGB}{000,158,115}
    \begin{axis}[align =center,
        % title={Running time exact vs approximation for $b_{2}=1$},
        xlabel={$\rD$},
        % ylabel={Solubility [g per 100 g water]},
        xmin=0, xmax=24,
        ymin=1, ymax=100000,
        xtick={0,2,...,24},
        % table/col sep=semicolon,
        % yticklabel=\pgfmathprintnumber{\tick}\,s,
        % ytick={1, 1.001, 1.002, 1.003, 1.004, 1.005},
        % ytick={0, 1000,..., 10100},
        % yticklabel style={/pgf/number format/precision=3},
        legend pos=north west,
        legend cell align={left},
        ymajorgrids=true,
        grid style=dashed,
        ymode=log,
        style={thick},
        mark options={scale=0.8},
    ]
    \addplot[
        color=cb_purple,
        mark=triangle*,
        ]
        table [x=b1, y=timeCG, col sep=semicolon] {data/results_FR_b2_20_epsilon_0005b2.csv};
    \addplot[
        color=cb_yellow,
        mark=square*,
        ]
        table [x=b1, y=timeCGSG, col sep=semicolon] {data/results_FR_b2_20_epsilon_0005b2.csv};
    \addplot[
        color=cb_red,
        mark=square*,
        ]
        table [x=b1, y=timeCGRG, col sep=semicolon] {data/results_FR_b2_20_epsilon_0005b2.csv};
    \addplot[
        color=cb_blue,
        mark=*,
        ]
        table [x=b1, y=timeMWUSG, col sep=semicolon] {data/results_FR_b2_20_epsilon_0005b2.csv};
    \addplot[
        color=cb_turquoise,
        mark=*,
        ]
        table [x=b1, y=timeMWURG, col sep=semicolon] {data/results_FR_b2_20_epsilon_0005b2.csv};
    \addlegendentry{\footnotesize CG}
    \addlegendentry{\footnotesize CG-FG}
    \addlegendentry{\footnotesize CG-RG}
    \addlegendentry{\footnotesize MWU-FG}
    \addlegendentry{\footnotesize MWU-RG}
    \end{axis}
\end{tikzpicture}

==> figures/running_time_colgen_vs_mwu_FR_large_b1.tikz <==
\begin{tikzpicture}[scale=0.9]
    \definecolor{cb_red}{RGB}{191,044,035}
    \definecolor{cb_blue}{RGB}{047,103,177}
    \definecolor{cb_yellow}{RGB}{253,179,056}
    \definecolor{cb_turquoise}{RGB}{064,176,166}
    \definecolor{cb_orange}{RGB}{235,097,035}
    \definecolor{cb_purple}{RGB}{081,040,136}
    % \definecolor{cb_red}{RGB}{191,044,035}
    % \definecolor{cb_blue}{RGB}{047,103,177}
    % \definecolor{cb_yellow}{RGB}{253,179,056}
    % \definecolor{cb_green}{RGB}{000,158,115}
    \begin{axis}[align =center,
        % title={Running time exact vs approximation for $b_{2}=1$},
        xlabel={$\rD$},
        % ylabel={Solubility [g per 100 g water]},
        xmin=30, xmax=100,
        ymin=10, ymax=10000,
        xtick={30,40,...,100},
        % table/col sep=semicolon,
        % yticklabel=\pgfmathprintnumber{\tick}\,s,
        % ytick={1, 1.001, 1.002, 1.003, 1.004, 1.005},
        % ytick={0, 1000,..., 10100},
        % yticklabel style={/pgf/number format/precision=3},
        legend pos=north west,
        legend cell align={left},
        ymajorgrids=true,
        grid style=dashed,
        ymode=log,
        style={thick},
        mark options={scale=0.8},
    ]
    % \addplot[
    %     color=cb_purple,
    %     mark=triangle*,
    %     ]
    %     table [x=b1, y=timeCG, col sep=semicolon] {data/results_FR_large.csv};
    \addplot[
        color=cb_yellow,
        mark=square*,
        ]
        table [x=b1, y=timeCGSG, col sep=semicolon] {data/results_FR_large.csv};
    \addplot[
        color=cb_red,
        mark=square*,
        ]
        table [x=b1, y=timeCGRG, col sep=semicolon] {data/results_FR_large.csv};
    \addplot[
        color=cb_blue,
        mark=*,
        ]
        table [x=b1, y=timeMWUSG, col sep=semicolon] {data/results_FR_large.csv};
    \addplot[
        color=cb_turquoise,
        mark=*,
        ]
        table [x=b1, y=timeMWURG, col sep=semicolon] {data/results_FR_large.csv};
    % \addlegendentry{\footnotesize CG}
    \addlegendentry{\footnotesize CG-FG}
    \addlegendentry{\footnotesize CG-RG}
    \addlegendentry{\footnotesize MWU-FG}
    \addlegendentry{\footnotesize MWU-RG}
    \end{axis}
\end{tikzpicture}

==> figures/undetection_colgen_vs_mwu_FR_large_b1.tikz <==
\begin{tikzpicture}[scale=0.9]
    \definecolor{cb_red}{RGB}{191,044,035}
    \definecolor{cb_blue}{RGB}{047,103,177}
    \definecolor{cb_yellow}{RGB}{253,179,056}
    \definecolor{cb_turquoise}{RGB}{064,176,166}
    \definecolor{cb_orange}{RGB}{235,097,035}
    \definecolor{cb_purple}{RGB}{081,040,136}
    % \definecolor{cb_yellow}{RGB}{255,255,191}
    % \definecolor{cb_light_blue}{RGB}{171,217,233}
    % \definecolor{cb_blue}{RGB}{44,123,182}
    \begin{axis}[align =center,
        % title={Relative error of approximation for $b_{2}=1$},
        xlabel={$\rD$},
        % ylabel={Solubility [g per 100 g water]},
        xmin=30, xmax=100,
        ymin=3, ymax=15,
        xtick={30,40,...,100},
        % ytick={1, 1.001, 1.002, 1.003, 1.004, 1.005},
        ytick={3, 6, ..., 15},
        % yticklabel style={/pgf/number format/precision=3},
        yticklabel=\pgfmathprintnumber{\tick},
        % legend pos=north west,
        ymajorgrids=true,
        grid style=dashed,
        style={thick},
        mark options={scale=0.75},
        legend pos=north east,
        legend cell align={left},
        % nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\%},
        % nodes near coords align={horizontal}
    ]
    \addplot[
        color=cb_yellow,
        mark=square*,
        ]
        table [x=b1, y=valueCGSG, col sep=semicolon] {data/results_FR_large.csv};
    \addplot[
        color=cb_orange,
        mark=square*,
        ]
        table [x=b1, y=valueCGRG, col sep=semicolon] {data/results_FR_large.csv};
    \addplot[
        color=cb_blue,
        mark=*,
        ]
        table [x=b1, y=valueMWUSG, col sep=semicolon] {data/results_FR_large.csv};
    \addplot[
        color=cb_turquoise,
        mark=*,
        ]
        table [x=b1, y=valueMWURG, col sep=semicolon] {data/results_FR_large.csv};
    \addlegendentry{\footnotesize CG-FG}
    \addlegendentry{\footnotesize CG-RG}
    \addlegendentry{\footnotesize MWU-FG}
    \addlegendentry{\footnotesize MWU-RG}
    \end{axis}
\end{tikzpicture}
